Tests of the Parton Model for Inclusive Semileptonic B Decays with the Heavy Quark Effective Theory

In order to study the end-point spectrum of inclusive semileptonic $b \rightarrow u$ decays, we investigate the parton model motivated by deep inelastic scattering process. The reliability of the model is carefully examined by comparing the decay rates and the lepton spectra for $b \rightarrow c$ decay with those of the heavy quark effective theory. We also compute the decay rates of the inclusive semileptonic decay into tau lepton in terms of the parton model, which give another test of the model independently. We conclude that one can make the parton model consistent with the heavy quark effective theory, and it would be phenomenologically useful in extracting $|V_{ub}|$.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,233){\makebox(0,0)[r]{0.6}}
\put(1416.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{0.7}}
\put(1416.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(1416.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{0.9}}
\put(1416.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,712){\makebox(0,0)[r]{1}}
\put(1416.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1.1}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.003}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.004}}
\put(394.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){0.005}}
\put(567.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){0.006}}
\put(741.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){0.007}}
\put(915.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){0.008}}
\put(1089.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){0.009}}
\put(1262.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.01}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\put(45,472){\makebox(0,0){$\frac{\Gamma_{\mbox{parton}}}{\Gamma_{\mbox{HQET}}}$}}
\put(828,23){\makebox(0,0){$\epsilon_p$}}
\put(828,877){\makebox(0,0){Fig. 1}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220,712){\usebox{\plotpoint}}
\put(220.0,712.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(456,367){\makebox(0,0)[r]{b to c}}
\put(478.0,367.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,793){\usebox{\plotpoint}}
\multiput(220.00,792.02)(0.933,-0.501){91}{\rule{0.735pt}{0.121pt}}
\multiput(220.00,792.27)(85.474,-47.000){2}{\rule{0.368pt}{0.350pt}}
\multiput(307.00,745.02)(1.045,-0.501){81}{\rule{0.812pt}{0.121pt}}
\multiput(307.00,745.27)(85.314,-42.000){2}{\rule{0.406pt}{0.350pt}}
\multiput(394.00,703.02)(1.258,-0.501){67}{\rule{0.958pt}{0.121pt}}
\multiput(394.00,703.27)(85.013,-35.000){2}{\rule{0.479pt}{0.350pt}}
\multiput(481.00,668.02)(1.320,-0.501){63}{\rule{1.000pt}{0.121pt}}
\multiput(481.00,668.27)(83.925,-33.000){2}{\rule{0.500pt}{0.350pt}}
\multiput(567.00,635.02)(1.472,-0.501){57}{\rule{1.102pt}{0.121pt}}
\multiput(567.00,635.27)(84.712,-30.000){2}{\rule{0.551pt}{0.350pt}}
\multiput(654.00,605.02)(1.639,-0.501){51}{\rule{1.215pt}{0.121pt}}
\multiput(654.00,605.27)(84.478,-27.000){2}{\rule{0.608pt}{0.350pt}}
\multiput(741.00,578.02)(1.773,-0.501){47}{\rule{1.306pt}{0.121pt}}
\multiput(741.00,578.27)(84.290,-25.000){2}{\rule{0.653pt}{0.350pt}}
\multiput(828.00,553.02)(1.849,-0.501){45}{\rule{1.356pt}{0.121pt}}
\multiput(828.00,553.27)(84.185,-24.000){2}{\rule{0.678pt}{0.350pt}}
\multiput(915.00,529.02)(2.122,-0.501){39}{\rule{1.538pt}{0.121pt}}
\multiput(915.00,529.27)(83.809,-21.000){2}{\rule{0.769pt}{0.350pt}}
\multiput(1002.00,508.02)(2.231,-0.501){37}{\rule{1.610pt}{0.121pt}}
\multiput(1002.00,508.27)(83.658,-20.000){2}{\rule{0.805pt}{0.350pt}}
\multiput(1089.00,488.02)(2.325,-0.501){35}{\rule{1.672pt}{0.121pt}}
\multiput(1089.00,488.27)(82.530,-19.000){2}{\rule{0.836pt}{0.350pt}}
\multiput(1175.00,469.02)(2.488,-0.501){33}{\rule{1.779pt}{0.121pt}}
\multiput(1175.00,469.27)(83.307,-18.000){2}{\rule{0.890pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(456,322){\makebox(0,0)[r]{b to u}}
\multiput(478,322)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(220,755){\usebox{\plotpoint}}
\multiput(220,755)(11.315,-5.202){8}{\usebox{\plotpoint}}
\multiput(307,715)(11.460,-4.874){8}{\usebox{\plotpoint}}
\multiput(394,678)(11.731,-4.180){7}{\usebox{\plotpoint}}
\multiput(481,647)(11.758,-4.102){8}{\usebox{\plotpoint}}
\multiput(567,617)(11.932,-3.566){7}{\usebox{\plotpoint}}
\multiput(654,591)(12.005,-3.312){7}{\usebox{\plotpoint}}
\multiput(741,567)(12.040,-3.183){7}{\usebox{\plotpoint}}
\multiput(828,544)(12.106,-2.922){7}{\usebox{\plotpoint}}
\multiput(915,523)(12.137,-2.790){8}{\usebox{\plotpoint}}
\multiput(1002,503)(12.195,-2.523){7}{\usebox{\plotpoint}}
\multiput(1089,485)(12.217,-2.415){7}{\usebox{\plotpoint}}
\multiput(1175,468)(12.222,-2.388){7}{\usebox{\plotpoint}}
\put(1262,451){\usebox{\plotpoint}}
\end{picture}
\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     Fig. 2
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$\frac{1}{\Gamma}\frac{d\Gamma}{dE_e}$}}
\put(828,23){\makebox(0,0){$E_e$ (GeV)}}
\put(828,877){\makebox(0,0){Fig. 2 (a)}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,767){\makebox(0,0)[r]{HQET}}
\multiput(1328,767)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(224,113)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(228,113)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(232.33,114.00){\usebox{\plotpoint}}
\multiput(236,114)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(240,114)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(244.64,115.16){\usebox{\plotpoint}}
\multiput(248,116)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(252,117)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(256.81,117.32){\usebox{\plotpoint}}
\multiput(261,119)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(268.70,120.92){\usebox{\plotpoint}}
\multiput(269,121)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(273,122)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(280.44,124.86){\usebox{\plotpoint}}
\multiput(281,125)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(285,127)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(291.85,129.71){\usebox{\plotpoint}}
\multiput(293,130)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(297,132)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(302.86,135.39){\usebox{\plotpoint}}
\multiput(305,137)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(309,139)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(313.74,141.37){\usebox{\plotpoint}}
\multiput(317,143)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(324.41,147.70){\usebox{\plotpoint}}
\multiput(325,148)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(329,151)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(334.54,154.92){\usebox{\plotpoint}}
\multiput(338,157)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(345.15,161.36){\usebox{\plotpoint}}
\multiput(346,162)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(350,166)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(354.59,169.44){\usebox{\plotpoint}}
\multiput(358,172)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(364.55,176.91){\usebox{\plotpoint}}
\multiput(366,178)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(373.99,184.99){\usebox{\plotpoint}}
\multiput(374,185)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(378,189)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(382.90,193.68){\usebox{\plotpoint}}
\multiput(386,196)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(392.07,202.07){\usebox{\plotpoint}}
\multiput(394,204)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(400.87,210.87){\usebox{\plotpoint}}
\multiput(402,212)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(410.06,219.25){\usebox{\plotpoint}}
\multiput(411,220)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(418.50,228.37){\usebox{\plotpoint}}
\multiput(419,229)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(423,233)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(427.21,237.26){\usebox{\plotpoint}}
\multiput(431,242)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(435.45,246.57){\usebox{\plotpoint}}
\multiput(439,251)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(443.70,255.87){\usebox{\plotpoint}}
\multiput(447,260)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(451.94,265.18){\usebox{\plotpoint}}
\multiput(455,269)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(459.72,274.91){\usebox{\plotpoint}}
\multiput(463,279)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(467.50,284.63){\usebox{\plotpoint}}
\multiput(471,289)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(475.28,294.35){\usebox{\plotpoint}}
\multiput(479,299)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(483.07,304.07){\usebox{\plotpoint}}
\put(491.42,313.28){\usebox{\plotpoint}}
\multiput(492,314)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(499.20,323.01){\usebox{\plotpoint}}
\multiput(500,324)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(506.65,332.97){\usebox{\plotpoint}}
\multiput(508,335)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(514.26,342.82){\usebox{\plotpoint}}
\multiput(516,345)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(521.53,352.92){\usebox{\plotpoint}}
\multiput(524,356)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(529.17,362.75){\usebox{\plotpoint}}
\multiput(532,367)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(536.52,372.78){\usebox{\plotpoint}}
\put(543.86,382.83){\usebox{\plotpoint}}
\multiput(544,383)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(551.14,392.92){\usebox{\plotpoint}}
\multiput(552,394)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(558.14,403.21){\usebox{\plotpoint}}
\multiput(560,406)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(566.13,412.69){\usebox{\plotpoint}}
\multiput(569,417)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(573.48,422.73){\usebox{\plotpoint}}
\put(580.39,433.09){\usebox{\plotpoint}}
\multiput(581,434)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(587.75,443.12){\usebox{\plotpoint}}
\multiput(589,445)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(594.86,453.33){\usebox{\plotpoint}}
\multiput(597,456)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(602.01,463.52){\usebox{\plotpoint}}
\multiput(605,468)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(609.37,473.55){\usebox{\plotpoint}}
\put(616.27,483.91){\usebox{\plotpoint}}
\multiput(617,485)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(623.63,493.95){\usebox{\plotpoint}}
\multiput(625,496)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(630.73,504.17){\usebox{\plotpoint}}
\multiput(633,507)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(638.03,514.24){\usebox{\plotpoint}}
\put(645.91,523.89){\usebox{\plotpoint}}
\multiput(646,524)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(653.18,533.98){\usebox{\plotpoint}}
\multiput(654,535)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(660.18,544.27){\usebox{\plotpoint}}
\multiput(662,547)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(667.73,554.17){\usebox{\plotpoint}}
\multiput(670,557)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(675.01,564.26){\usebox{\plotpoint}}
\multiput(678,568)(6.908,10.362){0}{\usebox{\plotpoint}}
\put(682.28,574.35){\usebox{\plotpoint}}
\multiput(686,579)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(690.05,584.08){\usebox{\plotpoint}}
\put(697.34,594.17){\usebox{\plotpoint}}
\multiput(698,595)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(705.12,603.89){\usebox{\plotpoint}}
\multiput(706,605)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(713.28,613.28){\usebox{\plotpoint}}
\multiput(715,615)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(721.26,622.82){\usebox{\plotpoint}}
\multiput(723,625)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(729.04,632.55){\usebox{\plotpoint}}
\multiput(731,635)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(737.06,642.06){\usebox{\plotpoint}}
\multiput(739,644)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(745.33,651.33){\usebox{\plotpoint}}
\multiput(747,653)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(753.61,660.61){\usebox{\plotpoint}}
\multiput(755,662)(7.780,9.724){0}{\usebox{\plotpoint}}
\put(761.89,669.89){\usebox{\plotpoint}}
\multiput(763,671)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(770.70,678.70){\usebox{\plotpoint}}
\multiput(771,679)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(775,683)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(779.57,687.43){\usebox{\plotpoint}}
\multiput(783,690)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(788.96,695.57){\usebox{\plotpoint}}
\multiput(792,698)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(798.85,703.13){\usebox{\plotpoint}}
\multiput(800,704)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(804,707)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(808.81,710.61){\usebox{\plotpoint}}
\multiput(812,713)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(819.10,717.55){\usebox{\plotpoint}}
\multiput(820,718)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(824,721)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(829.76,723.88){\usebox{\plotpoint}}
\multiput(832,725)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(836,727)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(841.22,728.61){\usebox{\plotpoint}}
\multiput(844,730)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(848,731)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(853.06,732.27){\usebox{\plotpoint}}
\multiput(856,733)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(860,733)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(865.42,733.00){\usebox{\plotpoint}}
\multiput(869,733)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(873,733)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(877.85,732.79){\usebox{\plotpoint}}
\multiput(881,732)(12.081,-3.020){0}{\usebox{\plotpoint}}
\multiput(885,731)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(889.55,728.73){\usebox{\plotpoint}}
\multiput(893,727)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(900.30,722.53){\usebox{\plotpoint}}
\multiput(901,722)(9.963,-7.472){0}{\usebox{\plotpoint}}
\multiput(905,719)(9.963,-7.472){0}{\usebox{\plotpoint}}
\put(910.11,714.89){\usebox{\plotpoint}}
\multiput(913,712)(7.780,-9.724){0}{\usebox{\plotpoint}}
\put(918.23,705.46){\usebox{\plotpoint}}
\multiput(921,702)(6.908,-10.362){0}{\usebox{\plotpoint}}
\put(925.45,695.33){\usebox{\plotpoint}}
\put(932.36,684.97){\usebox{\plotpoint}}
\multiput(933,684)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(938.05,673.90){\usebox{\plotpoint}}
\put(943.84,662.88){\usebox{\plotpoint}}
\put(949.25,651.68){\usebox{\plotpoint}}
\put(953.63,640.02){\usebox{\plotpoint}}
\put(957.88,628.32){\usebox{\plotpoint}}
\put(961.83,616.51){\usebox{\plotpoint}}
\put(965.27,604.54){\usebox{\plotpoint}}
\put(968.70,592.56){\usebox{\plotpoint}}
\put(971.99,580.55){\usebox{\plotpoint}}
\multiput(974,573)(2.852,-12.122){2}{\usebox{\plotpoint}}
\put(980.62,544.21){\usebox{\plotpoint}}
\multiput(982,538)(2.566,-12.186){2}{\usebox{\plotpoint}}
\put(988.27,507.64){\usebox{\plotpoint}}
\multiput(990,499)(2.228,-12.252){2}{\usebox{\plotpoint}}
\multiput(994,477)(2.134,-12.269){2}{\usebox{\plotpoint}}
\multiput(998,454)(1.968,-12.297){2}{\usebox{\plotpoint}}
\multiput(1002,429)(1.825,-12.319){2}{\usebox{\plotpoint}}
\multiput(1006,402)(1.761,-12.328){2}{\usebox{\plotpoint}}
\multiput(1010,374)(1.646,-12.344){3}{\usebox{\plotpoint}}
\multiput(1014,344)(1.983,-12.294){2}{\usebox{\plotpoint}}
\multiput(1019,313)(1.499,-12.363){3}{\usebox{\plotpoint}}
\multiput(1023,280)(1.455,-12.368){3}{\usebox{\plotpoint}}
\multiput(1027,246)(1.375,-12.377){3}{\usebox{\plotpoint}}
\multiput(1031,210)(1.339,-12.381){3}{\usebox{\plotpoint}}
\multiput(1035,173)(1.339,-12.381){3}{\usebox{\plotpoint}}
\put(1039.94,125.20){\usebox{\plotpoint}}
\put(1041,113){\usebox{\plotpoint}}
\multiput(1076,113)(0.461,12.445){7}{\usebox{\plotpoint}}
\multiput(1079,194)(0.269,12.450){15}{\usebox{\plotpoint}}
\multiput(1083,379)(0.175,12.452){23}{\usebox{\plotpoint}}
\multiput(1087,664)(0.148,12.452){13}{\usebox{\plotpoint}}
\put(1089,832){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,722){\makebox(0,0)[r]{Parton}}
\put(1328.0,722.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,113){\usebox{\plotpoint}}
\put(228,111.42){\rule{0.964pt}{1.000pt}}
\multiput(228.00,110.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(240,112.42){\rule{1.204pt}{1.000pt}}
\multiput(240.00,111.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(245,113.42){\rule{0.964pt}{1.000pt}}
\multiput(245.00,112.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(249,114.42){\rule{0.964pt}{1.000pt}}
\multiput(249.00,113.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(253,115.42){\rule{0.964pt}{1.000pt}}
\multiput(253.00,114.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(257,116.42){\rule{0.964pt}{1.000pt}}
\multiput(257.00,115.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261,117.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,116.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265,118.42){\rule{0.964pt}{1.000pt}}
\multiput(265.00,117.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(269,119.42){\rule{0.964pt}{1.000pt}}
\multiput(269.00,118.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(273,120.92){\rule{0.964pt}{1.000pt}}
\multiput(273.00,119.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(277,122.42){\rule{0.964pt}{1.000pt}}
\multiput(277.00,121.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(281,123.92){\rule{0.964pt}{1.000pt}}
\multiput(281.00,122.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(285,125.92){\rule{0.964pt}{1.000pt}}
\multiput(285.00,124.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(289,127.42){\rule{0.964pt}{1.000pt}}
\multiput(289.00,126.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(293,128.92){\rule{0.964pt}{1.000pt}}
\multiput(293.00,127.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(297,130.92){\rule{0.964pt}{1.000pt}}
\multiput(297.00,129.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(301,132.92){\rule{0.964pt}{1.000pt}}
\multiput(301.00,131.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(305,135.42){\rule{0.964pt}{1.000pt}}
\multiput(305.00,133.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(309,137.92){\rule{0.964pt}{1.000pt}}
\multiput(309.00,136.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(313,139.92){\rule{0.964pt}{1.000pt}}
\multiput(313.00,138.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(317,142.42){\rule{1.204pt}{1.000pt}}
\multiput(317.00,140.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(322,144.92){\rule{0.964pt}{1.000pt}}
\multiput(322.00,143.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(326,147.42){\rule{0.964pt}{1.000pt}}
\multiput(326.00,145.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(330,150.42){\rule{0.964pt}{1.000pt}}
\multiput(330.00,148.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(334,152.92){\rule{0.964pt}{1.000pt}}
\multiput(334.00,151.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(338,155.42){\rule{0.964pt}{1.000pt}}
\multiput(338.00,153.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,158.42){\rule{0.964pt}{1.000pt}}
\multiput(342.00,156.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(346,161.42){\rule{0.964pt}{1.000pt}}
\multiput(346.00,159.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(350,164.42){\rule{0.964pt}{1.000pt}}
\multiput(350.00,162.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(354,167.42){\rule{0.964pt}{1.000pt}}
\multiput(354.00,165.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(358,170.92){\rule{0.964pt}{1.000pt}}
\multiput(358.00,168.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(362,174.42){\rule{0.964pt}{1.000pt}}
\multiput(362.00,172.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(366,177.42){\rule{0.964pt}{1.000pt}}
\multiput(366.00,175.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(370,180.92){\rule{0.964pt}{1.000pt}}
\multiput(370.00,178.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(374,184.42){\rule{0.964pt}{1.000pt}}
\multiput(374.00,182.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(378,187.92){\rule{0.964pt}{1.000pt}}
\multiput(378.00,185.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,191.92){\rule{0.964pt}{1.000pt}}
\multiput(382.00,189.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(386,195.42){\rule{0.964pt}{1.000pt}}
\multiput(386.00,193.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(390,198.92){\rule{0.964pt}{1.000pt}}
\multiput(390.00,196.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(394,202.92){\rule{1.204pt}{1.000pt}}
\multiput(394.00,200.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(399,206.92){\rule{0.964pt}{1.000pt}}
\multiput(399.00,204.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(403,210.92){\rule{0.964pt}{1.000pt}}
\multiput(403.00,208.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(407,214.92){\rule{0.964pt}{1.000pt}}
\multiput(407.00,212.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(411,218.92){\rule{0.964pt}{1.000pt}}
\multiput(411.00,216.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,222.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,220.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,226.92){\rule{0.964pt}{1.000pt}}
\multiput(419.00,224.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(423,230.92){\rule{0.964pt}{1.000pt}}
\multiput(423.00,228.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(426.92,235){\rule{1.000pt}{1.204pt}}
\multiput(424.92,235.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(431,239.92){\rule{0.964pt}{1.000pt}}
\multiput(431.00,237.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(434.92,244){\rule{1.000pt}{1.204pt}}
\multiput(432.92,244.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(439,248.92){\rule{0.964pt}{1.000pt}}
\multiput(439.00,246.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(443,252.92){\rule{0.964pt}{1.000pt}}
\multiput(443.00,250.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(446.92,257){\rule{1.000pt}{1.204pt}}
\multiput(444.92,257.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(450.92,262){\rule{1.000pt}{1.204pt}}
\multiput(448.92,262.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(455,266.92){\rule{0.964pt}{1.000pt}}
\multiput(455.00,264.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(458.92,271){\rule{1.000pt}{1.204pt}}
\multiput(456.92,271.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(462.92,276){\rule{1.000pt}{1.204pt}}
\multiput(460.92,276.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(467,280.92){\rule{1.204pt}{1.000pt}}
\multiput(467.00,278.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(471.92,285){\rule{1.000pt}{1.204pt}}
\multiput(469.92,285.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(475.92,290){\rule{1.000pt}{1.204pt}}
\multiput(473.92,290.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(479.92,295){\rule{1.000pt}{1.204pt}}
\multiput(477.92,295.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(483.92,300){\rule{1.000pt}{1.204pt}}
\multiput(481.92,300.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(487.92,305){\rule{1.000pt}{1.204pt}}
\multiput(485.92,305.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(491.92,310){\rule{1.000pt}{1.204pt}}
\multiput(489.92,310.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(495.92,315){\rule{1.000pt}{1.204pt}}
\multiput(493.92,315.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(499.92,320){\rule{1.000pt}{1.204pt}}
\multiput(497.92,320.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(503.92,325){\rule{1.000pt}{1.204pt}}
\multiput(501.92,325.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(507.92,330){\rule{1.000pt}{1.204pt}}
\multiput(505.92,330.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(511.92,335){\rule{1.000pt}{1.204pt}}
\multiput(509.92,335.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(515.92,340){\rule{1.000pt}{1.204pt}}
\multiput(513.92,340.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(519.92,345){\rule{1.000pt}{1.445pt}}
\multiput(517.92,345.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(523.92,351){\rule{1.000pt}{1.204pt}}
\multiput(521.92,351.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(527.92,356){\rule{1.000pt}{1.204pt}}
\multiput(525.92,356.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(531.92,361){\rule{1.000pt}{1.204pt}}
\multiput(529.92,361.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(535.92,366){\rule{1.000pt}{1.445pt}}
\multiput(533.92,366.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(539.92,372){\rule{1.000pt}{1.204pt}}
\multiput(537.92,372.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(544,377.42){\rule{1.204pt}{1.000pt}}
\multiput(544.00,374.92)(2.500,5.000){2}{\rule{0.602pt}{1.000pt}}
\put(548.92,382){\rule{1.000pt}{1.204pt}}
\multiput(546.92,382.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(552.92,387){\rule{1.000pt}{1.445pt}}
\multiput(550.92,387.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(556.92,393){\rule{1.000pt}{1.204pt}}
\multiput(554.92,393.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(560.92,398){\rule{1.000pt}{1.204pt}}
\multiput(558.92,398.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(564.92,403){\rule{1.000pt}{1.445pt}}
\multiput(562.92,403.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(568.92,409){\rule{1.000pt}{1.204pt}}
\multiput(566.92,409.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(572.92,414){\rule{1.000pt}{1.204pt}}
\multiput(570.92,414.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(576.92,419){\rule{1.000pt}{1.445pt}}
\multiput(574.92,419.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(580.92,425){\rule{1.000pt}{1.204pt}}
\multiput(578.92,425.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(584.92,430){\rule{1.000pt}{1.445pt}}
\multiput(582.92,430.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(588.92,436){\rule{1.000pt}{1.204pt}}
\multiput(586.92,436.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(592.92,441){\rule{1.000pt}{1.204pt}}
\multiput(590.92,441.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(596.92,446){\rule{1.000pt}{1.445pt}}
\multiput(594.92,446.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(600.92,452){\rule{1.000pt}{1.204pt}}
\multiput(598.92,452.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(604.92,457){\rule{1.000pt}{1.204pt}}
\multiput(602.92,457.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(608.92,462){\rule{1.000pt}{1.445pt}}
\multiput(606.92,462.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(612.92,468){\rule{1.000pt}{1.204pt}}
\multiput(610.92,468.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(616.92,473){\rule{1.000pt}{1.204pt}}
\multiput(614.92,473.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(621.42,478){\rule{1.000pt}{1.445pt}}
\multiput(618.92,478.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(625.92,484){\rule{1.000pt}{1.204pt}}
\multiput(623.92,484.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(629.92,489){\rule{1.000pt}{1.204pt}}
\multiput(627.92,489.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(633.92,494){\rule{1.000pt}{1.445pt}}
\multiput(631.92,494.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(637.92,500){\rule{1.000pt}{1.204pt}}
\multiput(635.92,500.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(641.92,505){\rule{1.000pt}{1.204pt}}
\multiput(639.92,505.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(645.92,510){\rule{1.000pt}{1.204pt}}
\multiput(643.92,510.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(649.92,515){\rule{1.000pt}{1.204pt}}
\multiput(647.92,515.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(653.92,520){\rule{1.000pt}{1.445pt}}
\multiput(651.92,520.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(657.92,526){\rule{1.000pt}{1.204pt}}
\multiput(655.92,526.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(661.92,531){\rule{1.000pt}{1.204pt}}
\multiput(659.92,531.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(665.92,536){\rule{1.000pt}{1.204pt}}
\multiput(663.92,536.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(669.92,541){\rule{1.000pt}{1.204pt}}
\multiput(667.92,541.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(673.92,546){\rule{1.000pt}{1.204pt}}
\multiput(671.92,546.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(677.92,551){\rule{1.000pt}{1.204pt}}
\multiput(675.92,551.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(681.92,556){\rule{1.000pt}{1.204pt}}
\multiput(679.92,556.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(685.92,561){\rule{1.000pt}{1.204pt}}
\multiput(683.92,561.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(690,565.92){\rule{0.964pt}{1.000pt}}
\multiput(690.00,563.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(693.92,570){\rule{1.000pt}{1.204pt}}
\multiput(691.92,570.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(698,575.42){\rule{1.204pt}{1.000pt}}
\multiput(698.00,572.92)(2.500,5.000){2}{\rule{0.602pt}{1.000pt}}
\put(702.92,580){\rule{1.000pt}{1.204pt}}
\multiput(700.92,580.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(707,584.92){\rule{0.964pt}{1.000pt}}
\multiput(707.00,582.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(710.92,589){\rule{1.000pt}{1.204pt}}
\multiput(708.92,589.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(715,593.92){\rule{0.964pt}{1.000pt}}
\multiput(715.00,591.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(718.92,598){\rule{1.000pt}{1.204pt}}
\multiput(716.92,598.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(723,602.92){\rule{0.964pt}{1.000pt}}
\multiput(723.00,600.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(726.92,607){\rule{1.000pt}{1.204pt}}
\multiput(724.92,607.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(731,611.92){\rule{0.964pt}{1.000pt}}
\multiput(731.00,609.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(735,615.92){\rule{0.964pt}{1.000pt}}
\multiput(735.00,613.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,619.92){\rule{0.964pt}{1.000pt}}
\multiput(739.00,617.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(743,623.92){\rule{0.964pt}{1.000pt}}
\multiput(743.00,621.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(747,627.92){\rule{0.964pt}{1.000pt}}
\multiput(747.00,625.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(751,631.92){\rule{0.964pt}{1.000pt}}
\multiput(751.00,629.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,635.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,633.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(759,639.92){\rule{0.964pt}{1.000pt}}
\multiput(759.00,637.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(763,643.92){\rule{0.964pt}{1.000pt}}
\multiput(763.00,641.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(767,647.42){\rule{0.964pt}{1.000pt}}
\multiput(767.00,645.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,650.92){\rule{1.204pt}{1.000pt}}
\multiput(771.00,648.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(776,654.42){\rule{0.964pt}{1.000pt}}
\multiput(776.00,652.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(780,657.42){\rule{0.964pt}{1.000pt}}
\multiput(780.00,655.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(784,660.92){\rule{0.964pt}{1.000pt}}
\multiput(784.00,658.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(788,664.42){\rule{0.964pt}{1.000pt}}
\multiput(788.00,662.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(792,667.42){\rule{0.964pt}{1.000pt}}
\multiput(792.00,665.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(796,670.42){\rule{0.964pt}{1.000pt}}
\multiput(796.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(800,672.92){\rule{0.964pt}{1.000pt}}
\multiput(800.00,671.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(804,675.42){\rule{0.964pt}{1.000pt}}
\multiput(804.00,673.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(808,678.42){\rule{0.964pt}{1.000pt}}
\multiput(808.00,676.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(812,680.92){\rule{0.964pt}{1.000pt}}
\multiput(812.00,679.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(816,682.92){\rule{0.964pt}{1.000pt}}
\multiput(816.00,681.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(820,684.92){\rule{0.964pt}{1.000pt}}
\multiput(820.00,683.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(824,686.92){\rule{0.964pt}{1.000pt}}
\multiput(824.00,685.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(828,688.92){\rule{0.964pt}{1.000pt}}
\multiput(828.00,687.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(832,690.92){\rule{0.964pt}{1.000pt}}
\multiput(832.00,689.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(836,692.92){\rule{0.964pt}{1.000pt}}
\multiput(836.00,691.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(840,694.42){\rule{0.964pt}{1.000pt}}
\multiput(840.00,693.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(844,695.42){\rule{0.964pt}{1.000pt}}
\multiput(844.00,694.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(848,696.92){\rule{1.204pt}{1.000pt}}
\multiput(848.00,695.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(853,698.42){\rule{0.964pt}{1.000pt}}
\multiput(853.00,697.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(232.0,114.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(861,699.42){\rule{0.964pt}{1.000pt}}
\multiput(861.00,698.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(865,700.42){\rule{0.964pt}{1.000pt}}
\multiput(865.00,699.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(857.0,701.0){\usebox{\plotpoint}}
\put(885,700.42){\rule{0.964pt}{1.000pt}}
\multiput(885.00,700.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(889,699.42){\rule{0.964pt}{1.000pt}}
\multiput(889.00,699.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(893,698.42){\rule{0.964pt}{1.000pt}}
\multiput(893.00,698.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(897,697.42){\rule{0.964pt}{1.000pt}}
\multiput(897.00,697.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(901,696.42){\rule{0.964pt}{1.000pt}}
\multiput(901.00,696.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(905,694.92){\rule{0.964pt}{1.000pt}}
\multiput(905.00,695.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(909,693.42){\rule{0.964pt}{1.000pt}}
\multiput(909.00,693.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(913,691.92){\rule{0.964pt}{1.000pt}}
\multiput(913.00,692.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(917,689.42){\rule{0.964pt}{1.000pt}}
\multiput(917.00,690.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(921,686.92){\rule{0.964pt}{1.000pt}}
\multiput(921.00,687.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(925,684.42){\rule{1.204pt}{1.000pt}}
\multiput(925.00,685.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(930,681.42){\rule{0.964pt}{1.000pt}}
\multiput(930.00,682.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(934,677.92){\rule{0.964pt}{1.000pt}}
\multiput(934.00,679.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(938,674.42){\rule{0.964pt}{1.000pt}}
\multiput(938.00,675.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(942,670.92){\rule{0.964pt}{1.000pt}}
\multiput(942.00,672.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(946,666.92){\rule{0.964pt}{1.000pt}}
\multiput(946.00,668.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(949.92,662){\rule{1.000pt}{1.204pt}}
\multiput(947.92,664.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(953.92,657){\rule{1.000pt}{1.204pt}}
\multiput(951.92,659.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(957.92,652){\rule{1.000pt}{1.204pt}}
\multiput(955.92,654.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(961.92,647){\rule{1.000pt}{1.204pt}}
\multiput(959.92,649.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(965.92,641){\rule{1.000pt}{1.445pt}}
\multiput(963.92,644.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(969.92,635){\rule{1.000pt}{1.445pt}}
\multiput(967.92,638.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(973.92,629){\rule{1.000pt}{1.445pt}}
\multiput(971.92,632.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(977.92,622){\rule{1.000pt}{1.686pt}}
\multiput(975.92,625.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(981.92,615){\rule{1.000pt}{1.686pt}}
\multiput(979.92,618.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(985.92,607){\rule{1.000pt}{1.927pt}}
\multiput(983.92,611.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(989.92,600){\rule{1.000pt}{1.686pt}}
\multiput(987.92,603.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(993.92,592){\rule{1.000pt}{1.927pt}}
\multiput(991.92,596.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(997.92,583){\rule{1.000pt}{2.168pt}}
\multiput(995.92,587.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\multiput(1003.86,574.49)(0.424,-0.490){2}{\rule{0.102pt}{2.050pt}}
\multiput(999.92,578.75)(5.000,-4.745){2}{\rule{1.000pt}{1.025pt}}
\put(1006.92,565){\rule{1.000pt}{2.168pt}}
\multiput(1004.92,569.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1010.92,555){\rule{1.000pt}{2.409pt}}
\multiput(1008.92,560.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1014.92,545){\rule{1.000pt}{2.409pt}}
\multiput(1012.92,550.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1018.92,535){\rule{1.000pt}{2.409pt}}
\multiput(1016.92,540.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1022.92,524){\rule{1.000pt}{2.650pt}}
\multiput(1020.92,529.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1026.92,513){\rule{1.000pt}{2.650pt}}
\multiput(1024.92,518.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1030.92,502){\rule{1.000pt}{2.650pt}}
\multiput(1028.92,507.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1034.92,490){\rule{1.000pt}{2.891pt}}
\multiput(1032.92,496.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1038.92,478){\rule{1.000pt}{2.891pt}}
\multiput(1036.92,484.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1042.92,466){\rule{1.000pt}{2.891pt}}
\multiput(1040.92,472.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1046.92,453){\rule{1.000pt}{3.132pt}}
\multiput(1044.92,459.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1050.92,440){\rule{1.000pt}{3.132pt}}
\multiput(1048.92,446.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1054.92,427){\rule{1.000pt}{3.132pt}}
\multiput(1052.92,433.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1058.92,414){\rule{1.000pt}{3.132pt}}
\multiput(1056.92,420.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1062.92,400){\rule{1.000pt}{3.373pt}}
\multiput(1060.92,407.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1066.92,386){\rule{1.000pt}{3.373pt}}
\multiput(1064.92,393.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1070.92,372){\rule{1.000pt}{3.373pt}}
\multiput(1068.92,379.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\multiput(1076.86,359.34)(0.424,-1.339){2}{\rule{0.102pt}{3.050pt}}
\multiput(1072.92,365.67)(5.000,-7.670){2}{\rule{1.000pt}{1.525pt}}
\put(1079.92,344){\rule{1.000pt}{3.373pt}}
\multiput(1077.92,351.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1083.92,329){\rule{1.000pt}{3.614pt}}
\multiput(1081.92,336.50)(4.000,-7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1087.92,315){\rule{1.000pt}{3.373pt}}
\multiput(1085.92,322.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1091.92,301){\rule{1.000pt}{3.373pt}}
\multiput(1089.92,308.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1095.92,286){\rule{1.000pt}{3.614pt}}
\multiput(1093.92,293.50)(4.000,-7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1099.92,272){\rule{1.000pt}{3.373pt}}
\multiput(1097.92,279.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1103.92,259){\rule{1.000pt}{3.132pt}}
\multiput(1101.92,265.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1107.92,245){\rule{1.000pt}{3.373pt}}
\multiput(1105.92,252.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1111.92,232){\rule{1.000pt}{3.132pt}}
\multiput(1109.92,238.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1115.92,219){\rule{1.000pt}{3.132pt}}
\multiput(1113.92,225.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1119.92,207){\rule{1.000pt}{2.891pt}}
\multiput(1117.92,213.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1123.92,195){\rule{1.000pt}{2.891pt}}
\multiput(1121.92,201.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1127.92,184){\rule{1.000pt}{2.650pt}}
\multiput(1125.92,189.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1131.92,174){\rule{1.000pt}{2.409pt}}
\multiput(1129.92,179.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1135.92,165){\rule{1.000pt}{2.168pt}}
\multiput(1133.92,169.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1139.92,156){\rule{1.000pt}{2.168pt}}
\multiput(1137.92,160.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1143.92,148){\rule{1.000pt}{1.927pt}}
\multiput(1141.92,152.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1147.92,141){\rule{1.000pt}{1.686pt}}
\multiput(1145.92,144.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1152.42,135){\rule{1.000pt}{1.445pt}}
\multiput(1149.92,138.00)(5.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1156.92,130){\rule{1.000pt}{1.204pt}}
\multiput(1154.92,132.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1160.92,125){\rule{1.000pt}{1.204pt}}
\multiput(1158.92,127.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1165,121.42){\rule{0.964pt}{1.000pt}}
\multiput(1165.00,122.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1169,118.42){\rule{0.964pt}{1.000pt}}
\multiput(1169.00,119.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1173,115.92){\rule{0.964pt}{1.000pt}}
\multiput(1173.00,116.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1177,113.92){\rule{0.964pt}{1.000pt}}
\multiput(1177.00,114.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1181,112.42){\rule{0.964pt}{1.000pt}}
\multiput(1181.00,112.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(869.0,703.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1189,111.42){\rule{0.964pt}{1.000pt}}
\multiput(1189.00,111.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1185.0,114.0){\usebox{\plotpoint}}
\put(1193.0,113.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\end{picture}

\vspace{5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  Fig. 3
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$\frac{1}{\Gamma}\frac{d\Gamma}{dE_e}$}}
\put(828,23){\makebox(0,0){$E_e$ (GeV)}}
\put(828,877){\makebox(0,0){Fig. 2 (b)}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(456,707){\makebox(0,0)[r]{Parton}}
\put(478.0,707.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,113){\usebox{\plotpoint}}
\put(232,111.42){\rule{0.964pt}{1.000pt}}
\multiput(232.00,110.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(245,112.42){\rule{0.964pt}{1.000pt}}
\multiput(245.00,111.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(236.0,114.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(253,113.42){\rule{0.964pt}{1.000pt}}
\multiput(253.00,112.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(249.0,115.0){\usebox{\plotpoint}}
\put(261,114.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,113.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265,115.42){\rule{0.964pt}{1.000pt}}
\multiput(265.00,114.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(269,116.42){\rule{0.964pt}{1.000pt}}
\multiput(269.00,115.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(257.0,116.0){\usebox{\plotpoint}}
\put(277,117.42){\rule{0.964pt}{1.000pt}}
\multiput(277.00,116.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(281,118.42){\rule{0.964pt}{1.000pt}}
\multiput(281.00,117.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(285,119.42){\rule{0.964pt}{1.000pt}}
\multiput(285.00,118.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(289,120.42){\rule{0.964pt}{1.000pt}}
\multiput(289.00,119.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(293,121.92){\rule{0.964pt}{1.000pt}}
\multiput(293.00,120.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(297,123.42){\rule{0.964pt}{1.000pt}}
\multiput(297.00,122.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(301,124.42){\rule{0.964pt}{1.000pt}}
\multiput(301.00,123.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(305,125.42){\rule{0.964pt}{1.000pt}}
\multiput(305.00,124.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(309,126.92){\rule{0.964pt}{1.000pt}}
\multiput(309.00,125.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(313,128.42){\rule{0.964pt}{1.000pt}}
\multiput(313.00,127.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(317,129.92){\rule{1.204pt}{1.000pt}}
\multiput(317.00,128.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(322,131.42){\rule{0.964pt}{1.000pt}}
\multiput(322.00,130.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(326,132.92){\rule{0.964pt}{1.000pt}}
\multiput(326.00,131.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(330,134.92){\rule{0.964pt}{1.000pt}}
\multiput(330.00,133.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(334,136.42){\rule{0.964pt}{1.000pt}}
\multiput(334.00,135.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(338,137.92){\rule{0.964pt}{1.000pt}}
\multiput(338.00,136.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,139.92){\rule{0.964pt}{1.000pt}}
\multiput(342.00,138.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(346,141.92){\rule{0.964pt}{1.000pt}}
\multiput(346.00,140.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(350,143.42){\rule{0.964pt}{1.000pt}}
\multiput(350.00,142.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(354,144.92){\rule{0.964pt}{1.000pt}}
\multiput(354.00,143.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(358,146.92){\rule{0.964pt}{1.000pt}}
\multiput(358.00,145.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(362,148.92){\rule{0.964pt}{1.000pt}}
\multiput(362.00,147.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(366,151.42){\rule{0.964pt}{1.000pt}}
\multiput(366.00,149.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(370,153.92){\rule{0.964pt}{1.000pt}}
\multiput(370.00,152.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(374,155.92){\rule{0.964pt}{1.000pt}}
\multiput(374.00,154.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(378,157.92){\rule{0.964pt}{1.000pt}}
\multiput(378.00,156.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,159.92){\rule{0.964pt}{1.000pt}}
\multiput(382.00,158.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(386,162.42){\rule{0.964pt}{1.000pt}}
\multiput(386.00,160.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(390,164.92){\rule{0.964pt}{1.000pt}}
\multiput(390.00,163.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(394,166.92){\rule{1.204pt}{1.000pt}}
\multiput(394.00,165.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(399,169.42){\rule{0.964pt}{1.000pt}}
\multiput(399.00,167.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(403,171.92){\rule{0.964pt}{1.000pt}}
\multiput(403.00,170.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(407,174.42){\rule{0.964pt}{1.000pt}}
\multiput(407.00,172.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(411,176.92){\rule{0.964pt}{1.000pt}}
\multiput(411.00,175.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,179.42){\rule{0.964pt}{1.000pt}}
\multiput(415.00,177.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,181.92){\rule{0.964pt}{1.000pt}}
\multiput(419.00,180.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(423,184.42){\rule{0.964pt}{1.000pt}}
\multiput(423.00,182.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(427,187.42){\rule{0.964pt}{1.000pt}}
\multiput(427.00,185.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(431,190.42){\rule{0.964pt}{1.000pt}}
\multiput(431.00,188.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(435,192.92){\rule{0.964pt}{1.000pt}}
\multiput(435.00,191.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(439,195.42){\rule{0.964pt}{1.000pt}}
\multiput(439.00,193.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(443,198.42){\rule{0.964pt}{1.000pt}}
\multiput(443.00,196.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(447,201.42){\rule{0.964pt}{1.000pt}}
\multiput(447.00,199.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(451,204.42){\rule{0.964pt}{1.000pt}}
\multiput(451.00,202.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,207.42){\rule{0.964pt}{1.000pt}}
\multiput(455.00,205.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,210.42){\rule{0.964pt}{1.000pt}}
\multiput(459.00,208.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(463,213.42){\rule{0.964pt}{1.000pt}}
\multiput(463.00,211.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(467,216.42){\rule{1.204pt}{1.000pt}}
\multiput(467.00,214.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(472,219.42){\rule{0.964pt}{1.000pt}}
\multiput(472.00,217.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(476,222.42){\rule{0.964pt}{1.000pt}}
\multiput(476.00,220.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(480,225.42){\rule{0.964pt}{1.000pt}}
\multiput(480.00,223.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(484,228.42){\rule{0.964pt}{1.000pt}}
\multiput(484.00,226.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(488,231.42){\rule{0.964pt}{1.000pt}}
\multiput(488.00,229.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(492,234.42){\rule{0.964pt}{1.000pt}}
\multiput(492.00,232.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(496,237.92){\rule{0.964pt}{1.000pt}}
\multiput(496.00,235.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,241.42){\rule{0.964pt}{1.000pt}}
\multiput(500.00,239.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,244.42){\rule{0.964pt}{1.000pt}}
\multiput(504.00,242.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(508,247.42){\rule{0.964pt}{1.000pt}}
\multiput(508.00,245.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(512,250.92){\rule{0.964pt}{1.000pt}}
\multiput(512.00,248.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(516,254.42){\rule{0.964pt}{1.000pt}}
\multiput(516.00,252.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(520,257.42){\rule{0.964pt}{1.000pt}}
\multiput(520.00,255.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(524,260.92){\rule{0.964pt}{1.000pt}}
\multiput(524.00,258.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(528,264.42){\rule{0.964pt}{1.000pt}}
\multiput(528.00,262.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(532,267.92){\rule{0.964pt}{1.000pt}}
\multiput(532.00,265.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(536,271.42){\rule{0.964pt}{1.000pt}}
\multiput(536.00,269.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(540,274.92){\rule{0.964pt}{1.000pt}}
\multiput(540.00,272.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(544,278.42){\rule{1.204pt}{1.000pt}}
\multiput(544.00,276.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(549,281.92){\rule{0.964pt}{1.000pt}}
\multiput(549.00,279.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(553,285.42){\rule{0.964pt}{1.000pt}}
\multiput(553.00,283.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(557,288.92){\rule{0.964pt}{1.000pt}}
\multiput(557.00,286.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(561,292.42){\rule{0.964pt}{1.000pt}}
\multiput(561.00,290.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(565,295.92){\rule{0.964pt}{1.000pt}}
\multiput(565.00,293.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(569,299.42){\rule{0.964pt}{1.000pt}}
\multiput(569.00,297.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(573,302.92){\rule{0.964pt}{1.000pt}}
\multiput(573.00,300.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(577,306.92){\rule{0.964pt}{1.000pt}}
\multiput(577.00,304.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,310.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,308.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(585,313.92){\rule{0.964pt}{1.000pt}}
\multiput(585.00,311.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(589,317.92){\rule{0.964pt}{1.000pt}}
\multiput(589.00,315.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(593,321.42){\rule{0.964pt}{1.000pt}}
\multiput(593.00,319.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(597,324.92){\rule{0.964pt}{1.000pt}}
\multiput(597.00,322.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,328.92){\rule{0.964pt}{1.000pt}}
\multiput(601.00,326.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,332.42){\rule{0.964pt}{1.000pt}}
\multiput(605.00,330.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(609,335.92){\rule{0.964pt}{1.000pt}}
\multiput(609.00,333.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(613,339.92){\rule{0.964pt}{1.000pt}}
\multiput(613.00,337.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(617,343.92){\rule{0.964pt}{1.000pt}}
\multiput(617.00,341.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(621,347.42){\rule{1.204pt}{1.000pt}}
\multiput(621.00,345.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(626,350.92){\rule{0.964pt}{1.000pt}}
\multiput(626.00,348.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(630,354.92){\rule{0.964pt}{1.000pt}}
\multiput(630.00,352.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(634,358.92){\rule{0.964pt}{1.000pt}}
\multiput(634.00,356.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,362.42){\rule{0.964pt}{1.000pt}}
\multiput(638.00,360.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(642,365.92){\rule{0.964pt}{1.000pt}}
\multiput(642.00,363.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(646,369.92){\rule{0.964pt}{1.000pt}}
\multiput(646.00,367.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(650,373.92){\rule{0.964pt}{1.000pt}}
\multiput(650.00,371.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(654,377.42){\rule{0.964pt}{1.000pt}}
\multiput(654.00,375.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(658,380.92){\rule{0.964pt}{1.000pt}}
\multiput(658.00,378.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,384.92){\rule{0.964pt}{1.000pt}}
\multiput(662.00,382.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(666,388.92){\rule{0.964pt}{1.000pt}}
\multiput(666.00,386.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,392.92){\rule{0.964pt}{1.000pt}}
\multiput(670.00,390.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(674,396.42){\rule{0.964pt}{1.000pt}}
\multiput(674.00,394.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(678,399.92){\rule{0.964pt}{1.000pt}}
\multiput(678.00,397.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(682,403.92){\rule{0.964pt}{1.000pt}}
\multiput(682.00,401.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(686,407.92){\rule{0.964pt}{1.000pt}}
\multiput(686.00,405.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(690,411.42){\rule{0.964pt}{1.000pt}}
\multiput(690.00,409.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(694,414.92){\rule{0.964pt}{1.000pt}}
\multiput(694.00,412.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(698,418.92){\rule{1.204pt}{1.000pt}}
\multiput(698.00,416.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(703,422.92){\rule{0.964pt}{1.000pt}}
\multiput(703.00,420.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(707,426.42){\rule{0.964pt}{1.000pt}}
\multiput(707.00,424.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(711,429.92){\rule{0.964pt}{1.000pt}}
\multiput(711.00,427.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(715,433.92){\rule{0.964pt}{1.000pt}}
\multiput(715.00,431.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(719,437.92){\rule{0.964pt}{1.000pt}}
\multiput(719.00,435.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(723,441.42){\rule{0.964pt}{1.000pt}}
\multiput(723.00,439.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(727,444.92){\rule{0.964pt}{1.000pt}}
\multiput(727.00,442.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(731,448.92){\rule{0.964pt}{1.000pt}}
\multiput(731.00,446.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(735,452.92){\rule{0.964pt}{1.000pt}}
\multiput(735.00,450.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,456.42){\rule{0.964pt}{1.000pt}}
\multiput(739.00,454.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(743,459.92){\rule{0.964pt}{1.000pt}}
\multiput(743.00,457.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(747,463.92){\rule{0.964pt}{1.000pt}}
\multiput(747.00,461.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(751,467.42){\rule{0.964pt}{1.000pt}}
\multiput(751.00,465.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,470.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,468.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(759,474.92){\rule{0.964pt}{1.000pt}}
\multiput(759.00,472.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(763,478.42){\rule{0.964pt}{1.000pt}}
\multiput(763.00,476.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(767,481.92){\rule{0.964pt}{1.000pt}}
\multiput(767.00,479.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,485.42){\rule{1.204pt}{1.000pt}}
\multiput(771.00,483.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(776,488.92){\rule{0.964pt}{1.000pt}}
\multiput(776.00,486.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(780,492.42){\rule{0.964pt}{1.000pt}}
\multiput(780.00,490.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(784,495.92){\rule{0.964pt}{1.000pt}}
\multiput(784.00,493.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(788,499.42){\rule{0.964pt}{1.000pt}}
\multiput(788.00,497.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(792,502.92){\rule{0.964pt}{1.000pt}}
\multiput(792.00,500.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(796,506.42){\rule{0.964pt}{1.000pt}}
\multiput(796.00,504.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(800,509.92){\rule{0.964pt}{1.000pt}}
\multiput(800.00,507.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(804,513.42){\rule{0.964pt}{1.000pt}}
\multiput(804.00,511.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(808,516.92){\rule{0.964pt}{1.000pt}}
\multiput(808.00,514.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(812,520.42){\rule{0.964pt}{1.000pt}}
\multiput(812.00,518.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(816,523.42){\rule{0.964pt}{1.000pt}}
\multiput(816.00,521.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(820,526.92){\rule{0.964pt}{1.000pt}}
\multiput(820.00,524.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(824,530.42){\rule{0.964pt}{1.000pt}}
\multiput(824.00,528.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(828,533.42){\rule{0.964pt}{1.000pt}}
\multiput(828.00,531.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(832,536.42){\rule{0.964pt}{1.000pt}}
\multiput(832.00,534.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(836,539.92){\rule{0.964pt}{1.000pt}}
\multiput(836.00,537.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(840,543.42){\rule{0.964pt}{1.000pt}}
\multiput(840.00,541.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(844,546.42){\rule{0.964pt}{1.000pt}}
\multiput(844.00,544.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(848,549.42){\rule{1.204pt}{1.000pt}}
\multiput(848.00,547.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(853,552.42){\rule{0.964pt}{1.000pt}}
\multiput(853.00,550.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(857,555.42){\rule{0.964pt}{1.000pt}}
\multiput(857.00,553.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(861,558.42){\rule{0.964pt}{1.000pt}}
\multiput(861.00,556.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(865,561.42){\rule{0.964pt}{1.000pt}}
\multiput(865.00,559.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(869,564.42){\rule{0.964pt}{1.000pt}}
\multiput(869.00,562.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(873,567.42){\rule{0.964pt}{1.000pt}}
\multiput(873.00,565.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(877,570.42){\rule{0.964pt}{1.000pt}}
\multiput(877.00,568.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(881,573.42){\rule{0.964pt}{1.000pt}}
\multiput(881.00,571.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(885,576.42){\rule{0.964pt}{1.000pt}}
\multiput(885.00,574.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(889,579.42){\rule{0.964pt}{1.000pt}}
\multiput(889.00,577.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(893,581.92){\rule{0.964pt}{1.000pt}}
\multiput(893.00,580.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(897,584.42){\rule{0.964pt}{1.000pt}}
\multiput(897.00,582.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(901,587.42){\rule{0.964pt}{1.000pt}}
\multiput(901.00,585.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(905,589.92){\rule{0.964pt}{1.000pt}}
\multiput(905.00,588.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(909,592.42){\rule{0.964pt}{1.000pt}}
\multiput(909.00,590.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(913,594.92){\rule{0.964pt}{1.000pt}}
\multiput(913.00,593.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(917,597.42){\rule{0.964pt}{1.000pt}}
\multiput(917.00,595.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(921,599.92){\rule{0.964pt}{1.000pt}}
\multiput(921.00,598.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(925,601.92){\rule{1.204pt}{1.000pt}}
\multiput(925.00,600.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(930,604.42){\rule{0.964pt}{1.000pt}}
\multiput(930.00,602.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(934,606.92){\rule{0.964pt}{1.000pt}}
\multiput(934.00,605.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(938,608.92){\rule{0.964pt}{1.000pt}}
\multiput(938.00,607.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(942,610.92){\rule{0.964pt}{1.000pt}}
\multiput(942.00,609.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(946,612.92){\rule{0.964pt}{1.000pt}}
\multiput(946.00,611.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(950,614.92){\rule{0.964pt}{1.000pt}}
\multiput(950.00,613.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(954,616.92){\rule{0.964pt}{1.000pt}}
\multiput(954.00,615.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(958,618.92){\rule{0.964pt}{1.000pt}}
\multiput(958.00,617.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(962,620.92){\rule{0.964pt}{1.000pt}}
\multiput(962.00,619.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(966,622.42){\rule{0.964pt}{1.000pt}}
\multiput(966.00,621.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(970,623.92){\rule{0.964pt}{1.000pt}}
\multiput(970.00,622.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(974,625.92){\rule{0.964pt}{1.000pt}}
\multiput(974.00,624.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(978,627.42){\rule{0.964pt}{1.000pt}}
\multiput(978.00,626.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(982,628.92){\rule{0.964pt}{1.000pt}}
\multiput(982.00,627.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(986,630.42){\rule{0.964pt}{1.000pt}}
\multiput(986.00,629.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(990,631.42){\rule{0.964pt}{1.000pt}}
\multiput(990.00,630.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(994,632.42){\rule{0.964pt}{1.000pt}}
\multiput(994.00,631.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(998,633.42){\rule{0.964pt}{1.000pt}}
\multiput(998.00,632.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1002,634.42){\rule{1.204pt}{1.000pt}}
\multiput(1002.00,633.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1007,635.42){\rule{0.964pt}{1.000pt}}
\multiput(1007.00,634.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1011,636.42){\rule{0.964pt}{1.000pt}}
\multiput(1011.00,635.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1015,637.42){\rule{0.964pt}{1.000pt}}
\multiput(1015.00,636.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(273.0,119.0){\usebox{\plotpoint}}
\put(1023,638.42){\rule{0.964pt}{1.000pt}}
\multiput(1023.00,637.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1019.0,640.0){\usebox{\plotpoint}}
\put(1051,638.42){\rule{0.964pt}{1.000pt}}
\multiput(1051.00,638.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1027.0,641.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1059,637.42){\rule{0.964pt}{1.000pt}}
\multiput(1059.00,637.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1063,636.42){\rule{0.964pt}{1.000pt}}
\multiput(1063.00,636.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1067,635.42){\rule{0.964pt}{1.000pt}}
\multiput(1067.00,635.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1071,633.92){\rule{0.964pt}{1.000pt}}
\multiput(1071.00,634.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1075,632.42){\rule{1.204pt}{1.000pt}}
\multiput(1075.00,632.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1080,630.92){\rule{0.964pt}{1.000pt}}
\multiput(1080.00,631.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1084,628.92){\rule{0.964pt}{1.000pt}}
\multiput(1084.00,629.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1088,626.92){\rule{0.964pt}{1.000pt}}
\multiput(1088.00,627.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1092,624.42){\rule{0.964pt}{1.000pt}}
\multiput(1092.00,625.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1096,621.42){\rule{0.964pt}{1.000pt}}
\multiput(1096.00,622.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1100,618.42){\rule{0.964pt}{1.000pt}}
\multiput(1100.00,619.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1104,615.42){\rule{0.964pt}{1.000pt}}
\multiput(1104.00,616.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1108,612.42){\rule{0.964pt}{1.000pt}}
\multiput(1108.00,613.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1112,608.92){\rule{0.964pt}{1.000pt}}
\multiput(1112.00,610.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1115.92,604){\rule{1.000pt}{1.204pt}}
\multiput(1113.92,606.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1120,599.92){\rule{0.964pt}{1.000pt}}
\multiput(1120.00,601.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1123.92,595){\rule{1.000pt}{1.204pt}}
\multiput(1121.92,597.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1127.92,590){\rule{1.000pt}{1.204pt}}
\multiput(1125.92,592.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1131.92,584){\rule{1.000pt}{1.445pt}}
\multiput(1129.92,587.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1135.92,578){\rule{1.000pt}{1.445pt}}
\multiput(1133.92,581.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1139.92,571){\rule{1.000pt}{1.686pt}}
\multiput(1137.92,574.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1143.92,564){\rule{1.000pt}{1.686pt}}
\multiput(1141.92,567.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1147.92,556){\rule{1.000pt}{1.927pt}}
\multiput(1145.92,560.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\multiput(1153.86,548.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(1149.92,552.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(1156.92,539){\rule{1.000pt}{2.168pt}}
\multiput(1154.92,543.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1160.92,530){\rule{1.000pt}{2.168pt}}
\multiput(1158.92,534.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1164.92,520){\rule{1.000pt}{2.409pt}}
\multiput(1162.92,525.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1168.92,509){\rule{1.000pt}{2.650pt}}
\multiput(1166.92,514.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1172.92,498){\rule{1.000pt}{2.650pt}}
\multiput(1170.92,503.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1176.92,486){\rule{1.000pt}{2.891pt}}
\multiput(1174.92,492.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1180.92,473){\rule{1.000pt}{3.132pt}}
\multiput(1178.92,479.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1184.92,460){\rule{1.000pt}{3.132pt}}
\multiput(1182.92,466.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1188.92,446){\rule{1.000pt}{3.373pt}}
\multiput(1186.92,453.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1192.92,430){\rule{1.000pt}{3.854pt}}
\multiput(1190.92,438.00)(4.000,-8.000){2}{\rule{1.000pt}{1.927pt}}
\put(1196.92,415){\rule{1.000pt}{3.614pt}}
\multiput(1194.92,422.50)(4.000,-7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1200.92,398){\rule{1.000pt}{4.095pt}}
\multiput(1198.92,406.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1204.92,381){\rule{1.000pt}{4.095pt}}
\multiput(1202.92,389.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1208.92,362){\rule{1.000pt}{4.577pt}}
\multiput(1206.92,371.50)(4.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(1212.92,344){\rule{1.000pt}{4.336pt}}
\multiput(1210.92,353.00)(4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1216.92,324){\rule{1.000pt}{4.818pt}}
\multiput(1214.92,334.00)(4.000,-10.000){2}{\rule{1.000pt}{2.409pt}}
\put(1220.92,304){\rule{1.000pt}{4.818pt}}
\multiput(1218.92,314.00)(4.000,-10.000){2}{\rule{1.000pt}{2.409pt}}
\put(1224.92,284){\rule{1.000pt}{4.818pt}}
\multiput(1222.92,294.00)(4.000,-10.000){2}{\rule{1.000pt}{2.409pt}}
\multiput(1230.86,266.36)(0.424,-2.358){2}{\rule{0.102pt}{4.250pt}}
\multiput(1226.92,275.18)(5.000,-11.179){2}{\rule{1.000pt}{2.125pt}}
\put(1233.92,244){\rule{1.000pt}{4.818pt}}
\multiput(1231.92,254.00)(4.000,-10.000){2}{\rule{1.000pt}{2.409pt}}
\put(1237.92,225){\rule{1.000pt}{4.577pt}}
\multiput(1235.92,234.50)(4.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(1241.92,206){\rule{1.000pt}{4.577pt}}
\multiput(1239.92,215.50)(4.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(1245.92,188){\rule{1.000pt}{4.336pt}}
\multiput(1243.92,197.00)(4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1249.92,171){\rule{1.000pt}{4.095pt}}
\multiput(1247.92,179.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1253.92,156){\rule{1.000pt}{3.614pt}}
\multiput(1251.92,163.50)(4.000,-7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1257.92,144){\rule{1.000pt}{2.891pt}}
\multiput(1255.92,150.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1261.92,133){\rule{1.000pt}{2.650pt}}
\multiput(1259.92,138.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1265.92,125){\rule{1.000pt}{1.927pt}}
\multiput(1263.92,129.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1269.92,119){\rule{1.000pt}{1.445pt}}
\multiput(1267.92,122.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1274,115.42){\rule{0.964pt}{1.000pt}}
\multiput(1274.00,116.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1278,112.92){\rule{0.964pt}{1.000pt}}
\multiput(1278.00,113.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1282,111.42){\rule{0.964pt}{1.000pt}}
\multiput(1282.00,111.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1055.0,640.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(456,662){\makebox(0,0)[r]{HQET}}
\multiput(478,662)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(224,113)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(228,113)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(232.44,113.11){\usebox{\plotpoint}}
\multiput(236,114)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(240,114)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(244.76,114.19){\usebox{\plotpoint}}
\multiput(248,115)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(252,115)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(256.99,116.00){\usebox{\plotpoint}}
\multiput(261,116)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(265,117)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(269.20,118.00){\usebox{\plotpoint}}
\multiput(273,118)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(277,119)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(281.39,120.10){\usebox{\plotpoint}}
\multiput(285,121)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(289,122)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(293.47,123.12){\usebox{\plotpoint}}
\multiput(297,124)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(301,126)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(305.22,127.05){\usebox{\plotpoint}}
\multiput(309,128)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(316.96,130.98){\usebox{\plotpoint}}
\multiput(317,131)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(321,132)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(328.70,134.93){\usebox{\plotpoint}}
\multiput(329,135)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(333,137)(11.563,4.625){0}{\usebox{\plotpoint}}
\put(340.22,139.56){\usebox{\plotpoint}}
\multiput(342,140)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(346,142)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(351.50,144.75){\usebox{\plotpoint}}
\multiput(354,146)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(358,148)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(362.64,150.32){\usebox{\plotpoint}}
\multiput(366,152)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(373.78,155.89){\usebox{\plotpoint}}
\multiput(374,156)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(378,158)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(384.91,161.46){\usebox{\plotpoint}}
\multiput(386,162)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(390,165)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(395.58,167.79){\usebox{\plotpoint}}
\multiput(398,169)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(402,172)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(406.24,174.14){\usebox{\plotpoint}}
\multiput(411,177)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(416.94,180.46){\usebox{\plotpoint}}
\multiput(419,182)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(423,184)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(427.33,187.24){\usebox{\plotpoint}}
\multiput(431,190)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(437.71,194.03){\usebox{\plotpoint}}
\multiput(439,195)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(443,198)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(447.75,201.38){\usebox{\plotpoint}}
\multiput(451,203)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(458.06,208.29){\usebox{\plotpoint}}
\multiput(459,209)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(463,212)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(468.02,215.77){\usebox{\plotpoint}}
\multiput(471,218)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(477.98,223.24){\usebox{\plotpoint}}
\multiput(479,224)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(487.83,230.86){\usebox{\plotpoint}}
\multiput(488,231)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(492,234)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(497.79,238.34){\usebox{\plotpoint}}
\multiput(500,240)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(507.31,246.31){\usebox{\plotpoint}}
\multiput(508,247)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(512,250)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(517.05,254.05){\usebox{\plotpoint}}
\multiput(520,257)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(526.32,262.32){\usebox{\plotpoint}}
\multiput(528,264)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(532,267)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(536.05,270.05){\usebox{\plotpoint}}
\multiput(540,274)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(545.32,278.32){\usebox{\plotpoint}}
\multiput(548,281)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(554.59,286.59){\usebox{\plotpoint}}
\multiput(556,288)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(564.12,294.47){\usebox{\plotpoint}}
\multiput(565,295)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(569,299)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(573.55,302.55){\usebox{\plotpoint}}
\multiput(577,306)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(582.35,311.35){\usebox{\plotpoint}}
\multiput(585,314)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(591.62,319.62){\usebox{\plotpoint}}
\multiput(593,321)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(600.88,327.91){\usebox{\plotpoint}}
\multiput(601,328)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(605,332)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(609.70,336.70){\usebox{\plotpoint}}
\multiput(613,340)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(618.70,345.28){\usebox{\plotpoint}}
\multiput(621,347)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(627.78,353.78){\usebox{\plotpoint}}
\multiput(629,355)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(636.58,362.58){\usebox{\plotpoint}}
\multiput(637,363)(9.724,7.780){0}{\usebox{\plotpoint}}
\put(645.86,370.86){\usebox{\plotpoint}}
\multiput(646,371)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(650,374)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(655.13,379.13){\usebox{\plotpoint}}
\multiput(658,382)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(663.94,387.94){\usebox{\plotpoint}}
\multiput(666,390)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(672.74,396.74){\usebox{\plotpoint}}
\multiput(674,398)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(681.55,405.55){\usebox{\plotpoint}}
\multiput(682,406)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(686,410)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(690.40,414.30){\usebox{\plotpoint}}
\multiput(694,417)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(699.62,422.62){\usebox{\plotpoint}}
\multiput(702,425)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(708.43,431.43){\usebox{\plotpoint}}
\multiput(710,433)(9.724,7.780){0}{\usebox{\plotpoint}}
\put(717.71,439.71){\usebox{\plotpoint}}
\multiput(719,441)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(726.51,448.51){\usebox{\plotpoint}}
\multiput(727,449)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(731,453)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(735.32,457.32){\usebox{\plotpoint}}
\multiput(739,461)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(744.27,465.95){\usebox{\plotpoint}}
\multiput(747,468)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(753.39,474.39){\usebox{\plotpoint}}
\multiput(755,476)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(762.20,483.20){\usebox{\plotpoint}}
\multiput(763,484)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(767,488)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(771.01,492.01){\usebox{\plotpoint}}
\multiput(775,495)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(780.28,500.28){\usebox{\plotpoint}}
\multiput(783,503)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(789.30,508.84){\usebox{\plotpoint}}
\multiput(792,511)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(798.67,517.00){\usebox{\plotpoint}}
\multiput(800,518)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(807.63,525.63){\usebox{\plotpoint}}
\multiput(808,526)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(812,530)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(816.90,533.90){\usebox{\plotpoint}}
\multiput(820,537)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(825.93,542.45){\usebox{\plotpoint}}
\multiput(828,544)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(834.98,550.98){\usebox{\plotpoint}}
\multiput(836,552)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(840,555)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(844.28,559.21){\usebox{\plotpoint}}
\multiput(848,562)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(853.72,567.29){\usebox{\plotpoint}}
\multiput(856,569)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(863.15,575.37){\usebox{\plotpoint}}
\multiput(864,576)(9.724,7.780){0}{\usebox{\plotpoint}}
\put(872.99,583.00){\usebox{\plotpoint}}
\multiput(873,583)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(877,587)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(882.43,591.07){\usebox{\plotpoint}}
\multiput(885,593)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(891.87,599.15){\usebox{\plotpoint}}
\multiput(893,600)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(897,603)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(901.31,607.23){\usebox{\plotpoint}}
\multiput(905,610)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(911.27,614.70){\usebox{\plotpoint}}
\multiput(913,616)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(920.74,622.74){\usebox{\plotpoint}}
\multiput(921,623)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(925,626)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(930.67,630.25){\usebox{\plotpoint}}
\multiput(933,632)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(940.63,637.72){\usebox{\plotpoint}}
\multiput(941,638)(10.679,6.407){0}{\usebox{\plotpoint}}
\multiput(946,641)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(951.04,644.52){\usebox{\plotpoint}}
\multiput(954,646)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(961.31,651.49){\usebox{\plotpoint}}
\multiput(962,652)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(966,655)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(971.43,658.71){\usebox{\plotpoint}}
\multiput(974,660)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(978,663)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(982.08,665.06){\usebox{\plotpoint}}
\multiput(986,668)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(992.29,672.14){\usebox{\plotpoint}}
\multiput(994,673)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(998,675)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(1002.95,678.48){\usebox{\plotpoint}}
\multiput(1006,680)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(1013.62,684.81){\usebox{\plotpoint}}
\multiput(1014,685)(11.563,4.625){0}{\usebox{\plotpoint}}
\multiput(1019,687)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(1024.94,689.97){\usebox{\plotpoint}}
\multiput(1027,691)(9.963,7.472){0}{\usebox{\plotpoint}}
\multiput(1031,694)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(1035.61,696.30){\usebox{\plotpoint}}
\multiput(1039,698)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1043,700)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1047.06,701.03){\usebox{\plotpoint}}
\multiput(1051,703)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(1058.20,706.60){\usebox{\plotpoint}}
\multiput(1059,707)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1063,709)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1069.65,711.32){\usebox{\plotpoint}}
\multiput(1071,712)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1075,714)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1081.10,716.05){\usebox{\plotpoint}}
\multiput(1083,717)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1087,718)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1092.93,719.77){\usebox{\plotpoint}}
\multiput(1096,721)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1100,722)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1104.88,723.22){\usebox{\plotpoint}}
\multiput(1108,724)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1112,725)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1116.96,726.24){\usebox{\plotpoint}}
\multiput(1120,727)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1124,728)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1129.04,729.26){\usebox{\plotpoint}}
\multiput(1132,730)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1136,731)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1141.24,731.31){\usebox{\plotpoint}}
\multiput(1144,732)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,732)(12.081,3.020){0}{\usebox{\plotpoint}}
\put(1153.49,733.00){\usebox{\plotpoint}}
\multiput(1156,733)(12.081,3.020){0}{\usebox{\plotpoint}}
\multiput(1160,734)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1165.82,734.00){\usebox{\plotpoint}}
\multiput(1168,734)(12.211,2.442){0}{\usebox{\plotpoint}}
\multiput(1173,735)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1178.17,735.00){\usebox{\plotpoint}}
\multiput(1181,735)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,735)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1190.58,734.61){\usebox{\plotpoint}}
\multiput(1193,734)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,734)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1202.95,734.00){\usebox{\plotpoint}}
\multiput(1205,734)(12.081,-3.020){0}{\usebox{\plotpoint}}
\multiput(1209,733)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1215.22,732.45){\usebox{\plotpoint}}
\multiput(1217,732)(12.081,-3.020){0}{\usebox{\plotpoint}}
\multiput(1221,731)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1227.42,730.40){\usebox{\plotpoint}}
\put(1229,730){\usebox{\plotpoint}}
\end{picture}
